Pixel-Accurate Epipolar Guided Matching

Keypoint matching can be slow and unreliable in challenging conditions such as repetitive textures or wide-baseline views. In such cases, known geometric relations (e.g., the fundamental matrix) can be used to restrict potential correspondences to a narrow epipolar envelope, thereby reducing the search space and improving robustness. These epipolar-guided matching approaches have proved effective in tasks such as SfM; however, most rely on coarse spatial binning, which introduces approximation errors, requires costly post-processing, and may miss valid correspondences. We address these limitations with an exact formulation that performs candidate selection directly in angular space. In our approach, each keypoint is assigned a tolerance circle which, when viewed from the epipole, defines an angular interval. Matching then becomes a 1D angular interval query, solved efficiently in logarithmic time with a segment tree. This guarantees pixel-level tolerance, supports per-keypoint control, and removes unnecessary descriptor comparisons. Extensive evaluation on ETH3D demonstrates noticeable speedups over existing approaches while recovering exact correspondence sets.

==> figures/approx_compare.tikz <==


% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_3ru0pqw6o}{
\makeatletter
\pgfdeclarepatternformonly[\mcRadius,\mcThickness,\mcSize]{_3ru0pqw6o}
{\pgfpoint{-0.5*\mcSize}{-0.5*\mcSize}}
{\pgfpoint{0.5*\mcSize}{0.5*\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathcircle\pgfpointorigin{\mcRadius}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_71wgbnl3m}{
\makeatletter
\pgfdeclarepatternformonly[\mcRadius,\mcThickness,\mcSize]{_71wgbnl3m}
{\pgfpoint{-0.5*\mcSize}{-0.5*\mcSize}}
{\pgfpoint{0.5*\mcSize}{0.5*\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathcircle\pgfpointorigin{\mcRadius}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_3m9ig6mfj}{
\makeatletter
\pgfdeclarepatternformonly[\mcRadius,\mcThickness,\mcSize]{_3m9ig6mfj}
{\pgfpoint{-0.5*\mcSize}{-0.5*\mcSize}}
{\pgfpoint{0.5*\mcSize}{0.5*\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathcircle\pgfpointorigin{\mcRadius}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_dgaazhjgu}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_dgaazhjgu}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_ox9yd8id7}{
\makeatletter
\pgfdeclarepatternformonly[\mcRadius,\mcThickness,\mcSize]{_ox9yd8id7}
{\pgfpoint{-0.5*\mcSize}{-0.5*\mcSize}}
{\pgfpoint{0.5*\mcSize}{0.5*\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathcircle\pgfpointorigin{\mcRadius}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_iyztmuw6i}{
\makeatletter
\pgfdeclarepatternformonly[\mcRadius,\mcThickness,\mcSize]{_iyztmuw6i}
{\pgfpoint{-0.5*\mcSize}{-0.5*\mcSize}}
{\pgfpoint{0.5*\mcSize}{0.5*\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathcircle\pgfpointorigin{\mcRadius}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_jla49yjon}{
\makeatletter
\pgfdeclarepatternformonly[\mcRadius,\mcThickness,\mcSize]{_jla49yjon}
{\pgfpoint{-0.5*\mcSize}{-0.5*\mcSize}}
{\pgfpoint{0.5*\mcSize}{0.5*\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathcircle\pgfpointorigin{\mcRadius}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_lespew0ko}{
\makeatletter
\pgfdeclarepatternformonly[\mcRadius,\mcThickness,\mcSize]{_lespew0ko}
{\pgfpoint{-0.5*\mcSize}{-0.5*\mcSize}}
{\pgfpoint{0.5*\mcSize}{0.5*\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathcircle\pgfpointorigin{\mcRadius}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_60n5bgns1}{
\makeatletter
\pgfdeclarepatternformonly[\mcRadius,\mcThickness,\mcSize]{_60n5bgns1}
{\pgfpoint{-0.5*\mcSize}{-0.5*\mcSize}}
{\pgfpoint{0.5*\mcSize}{0.5*\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathcircle\pgfpointorigin{\mcRadius}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_cb05qbhf0}{
\makeatletter
\pgfdeclarepatternformonly[\mcRadius,\mcThickness,\mcSize]{_cb05qbhf0}
{\pgfpoint{-0.5*\mcSize}{-0.5*\mcSize}}
{\pgfpoint{0.5*\mcSize}{0.5*\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathcircle\pgfpointorigin{\mcRadius}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_5vh5scnjj}{
\makeatletter
\pgfdeclarepatternformonly[\mcRadius,\mcThickness,\mcSize]{_5vh5scnjj}
{\pgfpoint{-0.5*\mcSize}{-0.5*\mcSize}}
{\pgfpoint{0.5*\mcSize}{0.5*\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathcircle\pgfpointorigin{\mcRadius}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_vopscav4u}{
\makeatletter
\pgfdeclarepatternformonly[\mcRadius,\mcThickness,\mcSize]{_vopscav4u}
{\pgfpoint{-0.5*\mcSize}{-0.5*\mcSize}}
{\pgfpoint{0.5*\mcSize}{0.5*\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathcircle\pgfpointorigin{\mcRadius}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_syqt0hous}{
\makeatletter
\pgfdeclarepatternformonly[\mcRadius,\mcThickness,\mcSize]{_syqt0hous}
{\pgfpoint{-0.5*\mcSize}{-0.5*\mcSize}}
{\pgfpoint{0.5*\mcSize}{0.5*\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathcircle\pgfpointorigin{\mcRadius}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_2w1sxq6bb}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_2w1sxq6bb}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Grid [id:dp2397060737084088] 
\draw  [draw opacity=0][dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}] (238.85,79.57) -- (458.79,79.57) -- (458.79,205.25) -- (238.85,205.25) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}] (238.85,79.57) -- (238.85,205.25)(253.85,79.57) -- (253.85,205.25)(268.85,79.57) -- (268.85,205.25)(283.85,79.57) -- (283.85,205.25)(298.85,79.57) -- (298.85,205.25)(313.85,79.57) -- (313.85,205.25)(328.85,79.57) -- (328.85,205.25)(343.85,79.57) -- (343.85,205.25)(358.85,79.57) -- (358.85,205.25)(373.85,79.57) -- (373.85,205.25)(388.85,79.57) -- (388.85,205.25)(403.85,79.57) -- (403.85,205.25)(418.85,79.57) -- (418.85,205.25)(433.85,79.57) -- (433.85,205.25)(448.85,79.57) -- (448.85,205.25) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}] (238.85,79.57) -- (458.79,79.57)(238.85,94.57) -- (458.79,94.57)(238.85,109.57) -- (458.79,109.57)(238.85,124.57) -- (458.79,124.57)(238.85,139.57) -- (458.79,139.57)(238.85,154.57) -- (458.79,154.57)(238.85,169.57) -- (458.79,169.57)(238.85,184.57) -- (458.79,184.57)(238.85,199.57) -- (458.79,199.57) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}]  ;
%Shape: Path Data [id:dp048528628142221475] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.22 ] (264.27,205.96) -- (264.27,205.33) -- (238.99,205.33) -- (238.99,190.3) -- (432.39,79) -- (458.46,79) -- (458.46,94.21) -- (264.27,205.96) -- cycle ;
%Shape: Rectangle [id:dp11768295572505183] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.15 ][line width=1.5]  (238.52,79) -- (458.46,79) -- (458.46,204.68) -- (238.52,204.68) -- cycle ;
%Straight Lines [id:da8311081857240176] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=1.5]    (238.85,205.25) -- (458.79,79.57) ;
%Shape: Ellipse [id:dp2017170159381677] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (344.05,142.72) .. controls (344.05,140.96) and (345.48,139.53) .. (347.25,139.53) .. controls (349.01,139.53) and (350.44,140.96) .. (350.44,142.72) .. controls (350.44,144.49) and (349.01,145.92) .. (347.25,145.92) .. controls (345.48,145.92) and (344.05,144.49) .. (344.05,142.72) -- cycle ;
%Shape: Path Data [id:dp6063198430193582] 
\draw  [pattern=_3ru0pqw6o,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0.75pt, pattern color={rgb, 255:red, 65; green, 117; blue, 5}] (263.6,206.53) -- (263.6,205.9) -- (238.32,205.9) -- (238.32,190.87) -- (431.72,79.57) -- (457.79,79.57) -- (457.79,94.78) -- (263.6,206.53) -- cycle ;
%Shape: Polygon [id:ds5228291960884891] 
\draw  [pattern=_71wgbnl3m,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0.75pt, pattern color={rgb, 255:red, 208; green, 2; blue, 27}] (403.85,94.57) -- (373.85,94.57) -- (373.85,109.57) -- (358.85,109.57) -- (343.85,109.57) -- (343.85,124.57) -- (328.85,124.57) -- (313.85,124.57) -- (313.85,139.57) -- (298.85,139.57) -- (298.85,154.57) -- (268.85,154.57) -- (268.85,169.57) -- (253.85,169.57) -- (254.16,182) -- (238.32,190.87) -- (431.72,79.57) -- (403.85,79.57) -- cycle ;
%Shape: Polygon [id:ds3292593111504898] 
\draw  [pattern=_3m9ig6mfj,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0.75pt, pattern color={rgb, 255:red, 208; green, 2; blue, 27}] (448.61,100.5) -- (448.85,109.57) -- (433.85,109.57) -- (433.85,124.57) -- (418.85,124.57) -- (418.85,139.57) -- (388.85,139.57) -- (388.85,154.57) -- (358.85,154.57) -- (358.85,169.57) -- (328.85,169.57) -- (328.85,184.57) -- (313.85,184.57) -- (313.85,199.57) -- (274.61,200) -- (274.61,204.5) -- (266.86,204.5) -- (457.79,94.78) -- cycle ;

%Shape: Path Data [id:dp20296870801844635] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.22 ] (24.49,206.25) -- (24.49,205.62) -- (-0.79,205.62) -- (-0.79,190.58) -- (192.61,79.28) -- (218.67,79.28) -- (218.67,94.49) -- (24.49,206.25) -- cycle ;
%Shape: Rectangle [id:dp8694787667798208] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.15 ][line width=1.5]  (-0.94,79.85) -- (219,79.85) -- (219,205.53) -- (-0.94,205.53) -- cycle ;
%Straight Lines [id:da4873073779230269] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=1.5]    (-0.94,205.53) -- (219,79.85) ;
%Shape: Ellipse [id:dp17660123826482343] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (104.26,143.01) .. controls (104.26,141.24) and (105.7,139.81) .. (107.46,139.81) .. controls (109.23,139.81) and (110.66,141.24) .. (110.66,143.01) .. controls (110.66,144.77) and (109.23,146.2) .. (107.46,146.2) .. controls (105.7,146.2) and (104.26,144.77) .. (104.26,143.01) -- cycle ;
%Shape: Path Data [id:dp8749298518794135] 
\draw  [draw opacity=0][pattern=_dgaazhjgu,pattern size=3.1500000000000004pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 74; green, 144; blue, 226}] (58.21,156.56) -- (145.73,105.98) -- (107.09,143.18) -- (58.21,156.56) -- cycle (157.78,129.61) -- (69.54,180.09) -- (108.32,142.42) -- (157.78,129.61) -- cycle ;
%Shape: Path Data [id:dp5065372527511706] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][pattern=_ox9yd8id7,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0.75pt, pattern color={rgb, 255:red, 208; green, 2; blue, 27}] (58.04,156.55) -- (-0.76,189.6) -- (-0.34,171.1) -- (58.04,156.55) -- cycle ;
%Shape: Path Data [id:dp9955714496516186] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][pattern=_iyztmuw6i,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0.75pt, pattern color={rgb, 255:red, 208; green, 2; blue, 27}] (69.96,180.33) -- (45.05,205.62) -- (24.33,205.62) -- (69.96,180.33) -- cycle ;
%Shape: Path Data [id:dp17558721616454787] 
\draw  [pattern=_jla49yjon,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0.75pt, pattern color={rgb, 255:red, 65; green, 117; blue, 5}] (52.43,158.82) -- (106.32,143.33) -- (66.94,181.66) -- (23.49,205.62) -- (-1.79,205.62) -- (-1.79,191.45) -- (52.43,158.82) -- cycle ;
%Shape: Path Data [id:dp9585769359467285] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][pattern=_lespew0ko,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0.75pt, pattern color={rgb, 255:red, 208; green, 2; blue, 27}] (160.71,127.94) -- (219.58,93.9) -- (219.58,112) -- (160.71,127.94) -- cycle ;
%Shape: Path Data [id:dp9561605664504801] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][pattern=_60n5bgns1,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0.75pt, pattern color={rgb, 255:red, 208; green, 2; blue, 27}] (142.43,108.58) -- (170.53,79.28) -- (193.73,79.28) -- (142.43,108.58) -- cycle ;
%Shape: Path Data [id:dp10783268242324195] 
\draw  [pattern=_cb05qbhf0,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0.75pt, pattern color={rgb, 255:red, 65; green, 117; blue, 5}] (160.63,127.26) -- (106.55,141.81) -- (146.38,104.67) -- (193.18,80.07) -- (216.68,80.56) -- (217.67,82.29) -- (217.67,94.49) -- (160.63,127.26) -- cycle ;

%Shape: Path Data [id:dp17489193585008522] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.22 ] (503.49,205.96) -- (503.49,205.33) -- (478.21,205.33) -- (478.21,190.3) -- (671.61,79) -- (697.67,79) -- (697.67,94.21) -- (503.49,205.96) -- cycle ;
%Shape: Rectangle [id:dp794858860124493] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.15 ][line width=1.5]  (478.06,79.57) -- (698,79.57) -- (698,205.25) -- (478.06,205.25) -- cycle ;
%Straight Lines [id:da9712863113238854] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=1.5]    (478.06,205.25) -- (698,79.57) ;
%Shape: Ellipse [id:dp6357120952524725] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (583.26,142.72) .. controls (583.26,140.96) and (584.7,139.53) .. (586.46,139.53) .. controls (588.23,139.53) and (589.66,140.96) .. (589.66,142.72) .. controls (589.66,144.49) and (588.23,145.92) .. (586.46,145.92) .. controls (584.7,145.92) and (583.26,144.49) .. (583.26,142.72) -- cycle ;
%Shape: Path Data [id:dp3349498583253602] 
\draw  [pattern=_5vh5scnjj,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0.75pt, pattern color={rgb, 255:red, 65; green, 117; blue, 5}] (502.81,206.53) -- (502.81,205.9) -- (477.53,205.9) -- (477.53,190.87) -- (670.94,79.57) -- (697,79.57) -- (697,94.78) -- (502.81,206.53) -- cycle ;

%Shape: Rectangle [id:dp4107138266208745] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.22 ][line width=1.5]  (61.33,237.17) -- (89.33,237.17) -- (89.33,253.17) -- (61.33,253.17) -- cycle ;
%Shape: Rectangle [id:dp5284465537933096] 
\draw  [pattern=_vopscav4u,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0.75pt, pattern color={rgb, 255:red, 208; green, 2; blue, 27}][line width=1.5]  (361.53,237.17) -- (389.53,237.17) -- (389.53,253.17) -- (361.53,253.17) -- cycle ;
%Shape: Rectangle [id:dp7669009166987036] 
\draw  [pattern=_syqt0hous,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0.75pt, pattern color={rgb, 255:red, 65; green, 117; blue, 5}][line width=1.5]  (225.43,237.17) -- (253.43,237.17) -- (253.43,253.17) -- (225.43,253.17) -- cycle ;
%Shape: Rectangle [id:dp4861922559446329] 
\draw  [pattern=_2w1sxq6bb,pattern size=3.1500000000000004pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 74; green, 144; blue, 226}][line width=1.5]  (504.63,237.17) -- (532.63,237.17) -- (532.63,253.17) -- (504.63,253.17) -- cycle ;
%Shape: Rectangle [id:dp9637978443055226] 
\draw   (41.33,215.33) -- (661,215.33) -- (661,258) -- (41.33,258) -- cycle ;


% Text Node
\draw (347.5,120.8) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbf{e}^{2}$};
% Text Node
\draw (95.45,126.82) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbf{e}^{2}$};
% Text Node
\draw (578.45,122.54) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbf{e}^{2}$};
% Text Node
\draw (43.33,215.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {Legend};
% Text Node
\draw (95.38,236.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {Epipolar Envelope};
% Text Node
\draw (259.48,236.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {True Positives};
% Text Node
\draw (395.58,236.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {False Positives};
% Text Node
\draw (538.67,236.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {False Negatives};
% Text Node
\draw (570.27,58) node [anchor=north west][inner sep=0.75pt]   [align=left] {Ours};
% Text Node
\draw (310.55,58) node [anchor=north west][inner sep=0.75pt]   [align=left] {Grid-based};
% Text Node
\draw (50.89,58) node [anchor=north west][inner sep=0.75pt]   [align=left] {Epipolar Hashing};


\end{tikzpicture}


==> figures/epipolar_geometry.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da4418934895045735] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ]   (239,238.5) -- (158.54,121.68) ;
%Straight Lines [id:da523426950949956] 
\draw    (382.41,192.05) -- (431,225.43) ;
%Straight Lines [id:da5527266497922071] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ]   (422,157) -- (324,245) ;
%Shape: Parallelogram [id:dp8471577247356047] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.34 ][dash pattern={on 3.75pt off 3.75pt on 3.75pt off 3.75pt}] (421.76,148.67) -- (421.57,167.04) -- (323.21,254.76) -- (323.4,236.39) -- cycle ;
%Straight Lines [id:da3435047384732087] 
\draw    (192.41,171.05) -- (147,216.43) ;
%Straight Lines [id:da3410116665869014] 
\draw    (213,150.46) -- (192.41,171.05) ;
%Straight Lines [id:da029012049968717202] 
\draw    (349,169.5) -- (382.41,192.05) ;
%Shape: Parallelogram [id:dp1059470800679928] 
\draw   (258.22,174) -- (257.47,248.67) -- (157.78,195.35) -- (158.54,120.68) -- cycle ;
%Shape: Parallelogram [id:dp5614814167609848] 
\draw   (422,130) -- (421.25,204.07) -- (323.21,255.76) -- (323.96,181.69) -- cycle ;
%Shape: Circle [id:dp9785017372878966] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (141.94,216.43) .. controls (141.94,213.64) and (144.2,211.37) .. (147,211.37) .. controls (149.8,211.37) and (152.07,213.64) .. (152.07,216.43) .. controls (152.07,219.23) and (149.8,221.5) .. (147,221.5) .. controls (144.2,221.5) and (141.94,219.23) .. (141.94,216.43) -- cycle ;
%Shape: Circle [id:dp847706098872555] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (425.94,225.43) .. controls (425.94,222.64) and (428.2,220.37) .. (431,220.37) .. controls (433.8,220.37) and (436.07,222.64) .. (436.07,225.43) .. controls (436.07,228.23) and (433.8,230.5) .. (431,230.5) .. controls (428.2,230.5) and (425.94,228.23) .. (425.94,225.43) -- cycle ;
%Shape: Circle [id:dp1774509107600356] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (251.93,106.45) .. controls (251.93,103.65) and (254.2,101.38) .. (257,101.38) .. controls (259.8,101.38) and (262.07,103.65) .. (262.07,106.45) .. controls (262.07,109.25) and (259.8,111.51) .. (257,111.51) .. controls (254.2,111.51) and (251.93,109.25) .. (251.93,106.45) -- cycle ;
%Straight Lines [id:da864243260659302] 
\draw    (257,106.45) -- (349,169.5) ;
%Shape: Circle [id:dp513455060933936] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (379.23,192.05) .. controls (379.23,190.29) and (380.66,188.87) .. (382.41,188.87) .. controls (384.17,188.87) and (385.59,190.29) .. (385.59,192.05) .. controls (385.59,193.8) and (384.17,195.23) .. (382.41,195.23) .. controls (380.66,195.23) and (379.23,193.8) .. (379.23,192.05) -- cycle ;
%Straight Lines [id:da9488136839884229] 
\draw    (257,106.45) -- (213,150.46) ;
%Shape: Circle [id:dp877842439112595] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (189.23,171.05) .. controls (189.23,169.29) and (190.66,167.87) .. (192.41,167.87) .. controls (194.17,167.87) and (195.59,169.29) .. (195.59,171.05) .. controls (195.59,172.8) and (194.17,174.23) .. (192.41,174.23) .. controls (190.66,174.23) and (189.23,172.8) .. (189.23,171.05) -- cycle ;
%Straight Lines [id:da652506359754763] 
\draw    (225.41,219.05) -- (152.07,216.43) ;
%Straight Lines [id:da8000396707831712] 
\draw    (431,225.43) -- (348.82,223) ;
%Straight Lines [id:da4344589642139348] 
\draw    (324,222) -- (258,220) ;
%Straight Lines [id:da7616435996915047] 
\draw    (258,220) -- (225.41,219.05) ;
%Straight Lines [id:da6004251371586619] 
\draw    (258,220) -- (225.41,219.05) ;
%Straight Lines [id:da5707994360093424] 
\draw    (348.82,223) -- (324,222) ;
%Shape: Circle [id:dp51419141578719] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (345.64,223) .. controls (345.64,221.24) and (347.06,219.82) .. (348.82,219.82) .. controls (350.58,219.82) and (352,221.24) .. (352,223) .. controls (352,224.76) and (350.58,226.18) .. (348.82,226.18) .. controls (347.06,226.18) and (345.64,224.76) .. (345.64,223) -- cycle ;
%Shape: Circle [id:dp2937663944544384] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (222.23,219.05) .. controls (222.23,217.29) and (223.66,215.87) .. (225.41,215.87) .. controls (227.17,215.87) and (228.59,217.29) .. (228.59,219.05) .. controls (228.59,220.8) and (227.17,222.23) .. (225.41,222.23) .. controls (223.66,222.23) and (222.23,220.8) .. (222.23,219.05) -- cycle ;
%Straight Lines [id:da02145763967686487] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (427.07,152.11) -- (427.07,167.01) ;
\draw [shift={(427.07,170.01)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
\draw [shift={(427.07,149.11)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Curve Lines [id:da6272620609038791] 
\draw    (153,227.5) .. controls (204.22,279.21) and (359.25,286.78) .. (404.03,238.73) ;
\draw [shift={(406,236.5)}, rotate = 129.75] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp22983456572676964] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (390.23,159.05) .. controls (390.23,157.29) and (391.66,155.87) .. (393.41,155.87) .. controls (395.17,155.87) and (396.59,157.29) .. (396.59,159.05) .. controls (396.59,160.8) and (395.17,162.23) .. (393.41,162.23) .. controls (391.66,162.23) and (390.23,160.8) .. (390.23,159.05) -- cycle ;
%Shape: Circle [id:dp5815689151631919] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (407.23,173.05) .. controls (407.23,171.29) and (408.66,169.87) .. (410.41,169.87) .. controls (412.17,169.87) and (413.59,171.29) .. (413.59,173.05) .. controls (413.59,174.8) and (412.17,176.23) .. (410.41,176.23) .. controls (408.66,176.23) and (407.23,174.8) .. (407.23,173.05) -- cycle ;

% Text Node
\draw (125,217.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbf{O}_{1}$};
% Text Node
\draw (416,229.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\mathbf{O}_{2}$};
% Text Node
\draw (199,158.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbf{p}_{1}^{1}$};
% Text Node
\draw (248.93,112.85) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$P_{1}$};
% Text Node
\draw (374.61,196.28) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbf{p}_{1}^{2}$};
% Text Node
\draw (429.07,153.51) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$2\epsilon $};
% Text Node
\draw (309,241.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbf{l}_{1}^{2}$};
% Text Node
\draw (226,203.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbf{e}^{1}$};
% Text Node
\draw (340,199.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbf{e}^{2}$};
% Text Node
\draw (259.47,252.07) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbf{M}^{12}$};
% Text Node
\draw (402.23,175.45) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbf{p}_{3}^{2}$};
% Text Node
\draw (373.23,151.45) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbf{p}_{2}^{2}$};
% Text Node
\draw (162,141.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbf{l}_{1}^{1}$};


\end{tikzpicture}


==> figures/interval_query.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp14136860182149513] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.15 ][line width=1.5]  (189,68) -- (525,68) -- (525,260) -- (189,260) -- cycle ;
%Shape: Arc [id:dp5296200693926443] 
\draw  [draw opacity=0][dash pattern={on 2.25pt off 2.25pt on 2.25pt off 2.25pt}] (421.27,68.66) .. controls (422.18,71.71) and (422.58,74.96) .. (422.37,78.33) .. controls (422.05,83.53) and (420.31,88.3) .. (417.56,92.29) -- (395.12,76.63) -- cycle ; \draw  [dash pattern={on 2.25pt off 2.25pt on 2.25pt off 2.25pt}] (421.27,68.66) .. controls (422.18,71.71) and (422.58,74.96) .. (422.37,78.33) .. controls (422.05,83.53) and (420.31,88.3) .. (417.56,92.29) ;  
%Shape: Arc [id:dp4260930173943176] 
\draw  [draw opacity=0][dash pattern={on 2.25pt off 2.25pt on 2.25pt off 2.25pt}] (275.94,259.76) .. controls (272.22,255.06) and (270,249.11) .. (270,242.63) .. controls (270,234.02) and (273.93,226.34) .. (280.08,221.29) -- (297.31,242.63) -- cycle ; \draw  [dash pattern={on 2.25pt off 2.25pt on 2.25pt off 2.25pt}] (275.94,259.76) .. controls (272.22,255.06) and (270,249.11) .. (270,242.63) .. controls (270,234.02) and (273.93,226.34) .. (280.08,221.29) ;  
%Straight Lines [id:da9200574436185869] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt on 0.75pt off 0.75pt}]  (320.2,260.6) -- (354.12,177.75) ;
%Straight Lines [id:da5729198800011805] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt on 0.75pt off 0.75pt}]  (209.73,260.64) -- (354.12,177.75) ;
%Straight Lines [id:da11403208946179721] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt on 0.75pt off 0.75pt}]  (436,68) -- (354.12,177.75) ;
%Straight Lines [id:da2760570943487656] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt on 0.75pt off 0.75pt}]  (368.4,66.8) -- (354.12,177.75) ;
%Curve Lines [id:da3532315004345392] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (431.2,204.4) .. controls (436.4,195) and (437.2,189.8) .. (436.4,177) ;
%Curve Lines [id:da5202782913502173] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (413.2,212.2) .. controls (416.88,207.86) and (417.84,206.26) .. (418.25,199.5) ;
%Straight Lines [id:da5400962098741823] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (524.5,236.25) -- (354.12,177.75) ;
%Shape: Parallelogram [id:dp22471902192347182] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.52 ][dash pattern={on 3.75pt off 3.75pt on 3.75pt off 3.75pt}][line width=0.75]  (339.74,259.83) -- (278.29,259.96) -- (378.27,68.16) -- (439.72,68.04) -- cycle ;
%Straight Lines [id:da4974643679174805] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=1.5]    (311,260) -- (411,68) ;
%Shape: Circle [id:dp613745758125043] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (294.23,242.63) .. controls (294.23,241.04) and (295.52,239.75) .. (297.12,239.75) .. controls (298.71,239.75) and (300,241.04) .. (300,242.63) .. controls (300,244.23) and (298.71,245.52) .. (297.12,245.52) .. controls (295.52,245.52) and (294.23,244.23) .. (294.23,242.63) -- cycle ;
%Straight Lines [id:da7143608234219629] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt on 0.75pt off 0.75pt}]  (524.5,200.75) -- (354.12,177.75) ;
%Straight Lines [id:da8668366293440454] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt on 0.75pt off 0.75pt}]  (495.5,260.25) -- (354.12,177.75) ;
%Straight Lines [id:da7059745638176943] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt on 0.75pt off 0.75pt}]  (189.5,126.75) -- (354.12,177.75) ;
%Straight Lines [id:da9893246386635276] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt on 0.75pt off 0.75pt}]  (189,199.25) -- (354.12,177.75) ;
%Shape: Circle [id:dp6065463636482596] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (392.23,76.63) .. controls (392.23,75.04) and (393.52,73.75) .. (395.12,73.75) .. controls (396.71,73.75) and (398,75.04) .. (398,76.63) .. controls (398,78.23) and (396.71,79.52) .. (395.12,79.52) .. controls (393.52,79.52) and (392.23,78.23) .. (392.23,76.63) -- cycle ;
%Shape: Arc [id:dp268261747767475] 
\draw  [draw opacity=0][line width=1.5]  (281.62,219.81) .. controls (293.48,211.85) and (309.66,214.3) .. (318.59,225.73) .. controls (325.83,235) and (326.2,247.45) .. (320.43,256.94) -- (296.92,242.66) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (281.62,219.81) .. controls (293.48,211.85) and (309.66,214.3) .. (318.59,225.73) .. controls (325.83,235) and (326.2,247.45) .. (320.43,256.94) ;  
%Shape: Arc [id:dp07986798523145511] 
\draw  [draw opacity=0][line width=1.5]  (417.58,92.5) .. controls (411.73,100.78) and (401.5,105.49) .. (390.81,103.8) .. controls (376.2,101.48) and (366.1,88.04) .. (367.8,73.48) -- (395.12,76.63) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (417.58,92.5) .. controls (411.73,100.78) and (401.5,105.49) .. (390.81,103.8) .. controls (376.2,101.48) and (366.1,88.04) .. (367.8,73.48) ;  
%Shape: Star [id:dp015862758336974703] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (323.6,231) -- (325.59,234.5) -- (330.04,235.06) -- (326.82,237.79) -- (327.58,241.63) -- (323.6,239.82) -- (319.62,241.63) -- (320.38,237.79) -- (317.15,235.06) -- (321.61,234.5) -- cycle ;
%Shape: Star [id:dp8914107788339192] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (393.13,97.5) -- (395.12,101) -- (399.58,101.56) -- (396.36,104.29) -- (397.12,108.13) -- (393.13,106.32) -- (389.15,108.13) -- (389.91,104.29) -- (386.69,101.56) -- (391.14,101) -- cycle ;
%Straight Lines [id:da8351410957808041] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (403.63,131.77) -- (386.94,124.82) ;
\draw [shift={(384.17,123.67)}, rotate = 22.59] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
\draw [shift={(406.4,132.92)}, rotate = 202.59] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da07861520622197649] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (249.62,166.63) -- (231,166.63) ;
\draw [shift={(228,166.63)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
\draw [shift={(252.62,166.63)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da22243414488316038] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (353.67,69.67) -- (353.67,259.67) (357.67,79.67) -- (349.67,79.67)(357.67,89.67) -- (349.67,89.67)(357.67,99.67) -- (349.67,99.67)(357.67,109.67) -- (349.67,109.67)(357.67,119.67) -- (349.67,119.67)(357.67,129.67) -- (349.67,129.67)(357.67,139.67) -- (349.67,139.67)(357.67,149.67) -- (349.67,149.67)(357.67,159.67) -- (349.67,159.67)(357.67,169.67) -- (349.67,169.67)(357.67,179.67) -- (349.67,179.67)(357.67,189.67) -- (349.67,189.67)(357.67,199.67) -- (349.67,199.67)(357.67,209.67) -- (349.67,209.67)(357.67,219.67) -- (349.67,219.67)(357.67,229.67) -- (349.67,229.67)(357.67,239.67) -- (349.67,239.67)(357.67,249.67) -- (349.67,249.67) ;
%Shape: Circle [id:dp4361607336674631] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (349.23,177.75) .. controls (349.23,175.05) and (351.42,172.87) .. (354.12,172.87) .. controls (356.81,172.87) and (359,175.05) .. (359,177.75) .. controls (359,180.45) and (356.81,182.63) .. (354.12,182.63) .. controls (351.42,182.63) and (349.23,180.45) .. (349.23,177.75) -- cycle ;
%Straight Lines [id:da8202888165634419] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (524.33,177) -- (189.67,177) (514.33,181) -- (514.33,173)(504.33,181) -- (504.33,173)(494.33,181) -- (494.33,173)(484.33,181) -- (484.33,173)(474.33,181) -- (474.33,173)(464.33,181) -- (464.33,173)(454.33,181) -- (454.33,173)(444.33,181) -- (444.33,173)(434.33,181) -- (434.33,173)(424.33,181) -- (424.33,173)(414.33,181) -- (414.33,173)(404.33,181) -- (404.33,173)(394.33,181) -- (394.33,173)(384.33,181) -- (384.33,173)(374.33,181) -- (374.33,173)(364.33,181) -- (364.33,173)(354.33,181) -- (354.33,173)(344.33,181) -- (344.33,173)(334.33,181) -- (334.33,173)(324.33,181) -- (324.33,173)(314.33,181) -- (314.33,173)(304.33,181) -- (304.33,173)(294.33,181) -- (294.33,173)(284.33,181) -- (284.33,173)(274.33,181) -- (274.33,173)(264.33,181) -- (264.33,173)(254.33,181) -- (254.33,173)(244.33,181) -- (244.33,173)(234.33,181) -- (234.33,173)(224.33,181) -- (224.33,173)(214.33,181) -- (214.33,173)(204.33,181) -- (204.33,173)(194.33,181) -- (194.33,173) ;
%Shape: Circle [id:dp4447928923240003] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (222.23,166.63) .. controls (222.23,165.04) and (223.52,163.75) .. (225.12,163.75) .. controls (226.71,163.75) and (228,165.04) .. (228,166.63) .. controls (228,168.23) and (226.71,169.52) .. (225.12,169.52) .. controls (223.52,169.52) and (222.23,168.23) .. (222.23,166.63) -- cycle ;
%Shape: Circle [id:dp6008558569161646] 
\draw  [dash pattern={on 2.25pt off 2.25pt on 2.25pt off 2.25pt}] (197.62,166.63) .. controls (197.62,151.45) and (209.93,139.13) .. (225.12,139.13) .. controls (240.3,139.13) and (252.62,151.45) .. (252.62,166.63) .. controls (252.62,181.82) and (240.3,194.13) .. (225.12,194.13) .. controls (209.93,194.13) and (197.62,181.82) .. (197.62,166.63) -- cycle ;
%Shape: Arc [id:dp9213980307088872] 
\draw  [draw opacity=0][line width=1.5]  (232.79,140.23) .. controls (246.51,144.2) and (255.04,158.17) .. (252.01,172.36) .. controls (249.62,183.6) and (240.68,191.76) .. (230.03,193.7) -- (225.12,166.63) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (232.79,140.23) .. controls (246.51,144.2) and (255.04,158.17) .. (252.01,172.36) .. controls (249.62,183.6) and (240.68,191.76) .. (230.03,193.7) ;  
%Shape: Circle [id:dp8332259564295663] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (481.23,222.63) .. controls (481.23,221.04) and (482.52,219.75) .. (484.12,219.75) .. controls (485.71,219.75) and (487,221.04) .. (487,222.63) .. controls (487,224.23) and (485.71,225.52) .. (484.12,225.52) .. controls (482.52,225.52) and (481.23,224.23) .. (481.23,222.63) -- cycle ;
%Shape: Circle [id:dp7537024764552842] 
\draw  [dash pattern={on 2.25pt off 2.25pt on 2.25pt off 2.25pt}] (456.62,222.63) .. controls (456.62,207.45) and (468.93,195.13) .. (484.12,195.13) .. controls (499.3,195.13) and (511.62,207.45) .. (511.62,222.63) .. controls (511.62,237.82) and (499.3,250.13) .. (484.12,250.13) .. controls (468.93,250.13) and (456.62,237.82) .. (456.62,222.63) -- cycle ;
%Shape: Arc [id:dp290576326280778] 
\draw  [draw opacity=0][line width=1.5]  (471.16,246.9) .. controls (461.11,241.53) and (455.07,230.22) .. (456.95,218.33) .. controls (459.33,203.33) and (473.42,193.1) .. (488.42,195.47) .. controls (489.04,195.57) and (489.65,195.69) .. (490.25,195.83) -- (484.12,222.63) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (471.16,246.9) .. controls (461.11,241.53) and (455.07,230.22) .. (456.95,218.33) .. controls (459.33,203.33) and (473.42,193.1) .. (488.42,195.47) .. controls (489.04,195.57) and (489.65,195.69) .. (490.25,195.83) ;  
%Shape: Circle [id:dp4719292154452447] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (487.07,195.83) .. controls (487.07,194.07) and (488.49,192.65) .. (490.25,192.65) .. controls (492.01,192.65) and (493.43,194.07) .. (493.43,195.83) .. controls (493.43,197.58) and (492.01,199.01) .. (490.25,199.01) .. controls (488.49,199.01) and (487.07,197.58) .. (487.07,195.83) -- cycle ;
%Shape: Circle [id:dp6231821897029566] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (467.98,246.9) .. controls (467.98,245.14) and (469.4,243.72) .. (471.16,243.72) .. controls (472.91,243.72) and (474.34,245.14) .. (474.34,246.9) .. controls (474.34,248.65) and (472.91,250.08) .. (471.16,250.08) .. controls (469.4,250.08) and (467.98,248.65) .. (467.98,246.9) -- cycle ;
%Curve Lines [id:da7513572092690466] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (436,225.6) .. controls (447.2,218.8) and (453.85,204.6) .. (454.4,191.2) ;
\draw [shift={(454.4,191.2)}, rotate = 92.35] [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(436,225.6)}, rotate = 148.74] [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Curve Lines [id:da4825751038300671] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (293.6,158.4) .. controls (287.6,167.6) and (287.2,167.2) .. (289.2,177.2) ;
\draw [shift={(289.2,177.2)}, rotate = 258.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(293.6,158.4)}, rotate = 303.11] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Curve Lines [id:da17441843192243223] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (263.6,178) .. controls (260,182.8) and (260,185.2) .. (261.2,189.6) ;
\draw [shift={(261.2,189.6)}, rotate = 254.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(263.6,178)}, rotate = 306.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Curve Lines [id:da33359520967154] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (378,146.33) .. controls (370.17,140) and (369.83,140) .. (358.59,140.94) ;
\draw [shift={(358.59,140.94)}, rotate = 355.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(378,146.33)}, rotate = 38.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Curve Lines [id:da5580657293636685] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (337.88,215.5) .. controls (324.88,215.5) and (320.75,210.5) .. (315.09,199.44) ;
\draw [shift={(315.09,199.44)}, rotate = 62.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(337.88,215.5)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Curve Lines [id:da5307302909231468] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (376.3,176.6) .. controls (376.7,170) and (373.1,163.2) .. (362.9,161.2) ;
%Shape: Circle [id:dp6050165285026533] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (317.02,257.42) .. controls (317.02,255.66) and (318.44,254.24) .. (320.2,254.24) .. controls (321.96,254.24) and (323.38,255.66) .. (323.38,257.42) .. controls (323.38,259.18) and (321.96,260.6) .. (320.2,260.6) .. controls (318.44,260.6) and (317.02,259.18) .. (317.02,257.42) -- cycle ;
%Shape: Circle [id:dp2049303283507714] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (277.44,219.81) .. controls (277.44,218.06) and (278.86,216.63) .. (280.62,216.63) .. controls (282.37,216.63) and (283.8,218.06) .. (283.8,219.81) .. controls (283.8,221.57) and (282.37,223) .. (280.62,223) .. controls (278.86,223) and (277.44,221.57) .. (277.44,219.81) -- cycle ;
%Shape: Circle [id:dp016034920959146826] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (229.44,139.81) .. controls (229.44,138.06) and (230.86,136.63) .. (232.62,136.63) .. controls (234.37,136.63) and (235.8,138.06) .. (235.8,139.81) .. controls (235.8,141.57) and (234.37,143) .. (232.62,143) .. controls (230.86,143) and (229.44,141.57) .. (229.44,139.81) -- cycle ;
%Shape: Circle [id:dp1989150058953798] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (226.94,194.13) .. controls (226.94,192.38) and (228.36,190.95) .. (230.12,190.95) .. controls (231.87,190.95) and (233.3,192.38) .. (233.3,194.13) .. controls (233.3,195.89) and (231.87,197.31) .. (230.12,197.31) .. controls (228.36,197.31) and (226.94,195.89) .. (226.94,194.13) -- cycle ;
%Shape: Circle [id:dp18396350436393283] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (364.44,73.45) .. controls (364.44,71.7) and (365.86,70.27) .. (367.62,70.27) .. controls (369.37,70.27) and (370.8,71.7) .. (370.8,73.45) .. controls (370.8,75.21) and (369.37,76.63) .. (367.62,76.63) .. controls (365.86,76.63) and (364.44,75.21) .. (364.44,73.45) -- cycle ;
%Shape: Circle [id:dp01619698389721258] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (414.44,93.45) .. controls (414.44,91.7) and (415.86,90.27) .. (417.62,90.27) .. controls (419.37,90.27) and (420.8,91.7) .. (420.8,93.45) .. controls (420.8,95.21) and (419.37,96.63) .. (417.62,96.63) .. controls (415.86,96.63) and (414.44,95.21) .. (414.44,93.45) -- cycle ;

% Text Node
\draw (336.12,159.15) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbf{e}^{2}$};
% Text Node
\draw (397.66,112.04) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,rotate=-22.5]  {$\epsilon $};
% Text Node
\draw (236.4,150.78) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\epsilon $};
% Text Node
\draw (477.23,226.45) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbf{p}_{2}^{2}$};
% Text Node
\draw (275.23,227.45) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbf{p}_{1}^{2}$};
% Text Node
\draw (203.23,149.45) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbf{p}_{3}^{2}$};
% Text Node
\draw (372.23,68.45) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbf{p}_{4}^{2}$};
% Text Node
\draw (416.2,179.8) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$\theta _{2}$};
% Text Node
\draw (416.6,200.6) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\delta _{2}$};
% Text Node
\draw (452.2,175.8) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\Theta _{2}$};
% Text Node
\draw (282.2,135.8) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\Theta _{3}^{( 1)}$};
% Text Node
\draw (250.2,189.8) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\Theta _{3}^{( 2)}$};
% Text Node
\draw (364.56,118.99) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-13.15]  {$\Theta _{4}$};
% Text Node
\draw (325.55,186.89) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-31.23]  {$\Theta _{1}$};
% Text Node
\draw (374.6,152.6) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$\alpha _{1}$};


\end{tikzpicture}

